Accelerated Preference Elicitation with LLM-Based Proxies

Bidders in combinatorial auctions face significant challenges when describing their preferences to an auctioneer. Classical work on preference elicitation focuses on query-based techniques inspired from proper learning--often via proxies that interface between bidders and an auction mechanism--to incrementally learn bidder preferences as needed to compute efficient allocations. Although such elicitation mechanisms enjoy theoretical query efficiency, the amount of communication required may still be too cognitively taxing in practice. We propose a family of efficient LLM-based proxy designs for eliciting preferences from bidders using natural language. Our proposed mechanism combines LLM pipelines and DNF-proper-learning techniques to quickly approximate preferences when communication is limited. To validate our approach, we create a testing sandbox for elicitation mechanisms that communicate in natural language. In our experiments, our most promising LLM proxy design reaches approximately efficient outcomes with five times fewer queries than classical proper learning based elicitation mechanisms.

==> figures/auction-structure.tikz <==
\begin{tikzpicture}[xscale=4, yscale=1.1]
\tikzstyle{description}=[
    % draw=black!70,
    % very thick,
    rounded corners=3px,
    fill=black!7,
    inner sep=6,
    minimum width=60px,
    font=\normalsize,
]
\tikzstyle{person}=[
    scale=1.7,
    text=orange,
    fill=black!7,
    rounded corners=5px,
    outer sep=3px,
    inner sep=3px,
]
\tikzstyle{proxy}=[
    scale=1.7,
    text=teal,
    fill=black!7,
    rounded corners=5px,
    outer sep=3px,
    inner sep=3px,
]
\tikzstyle{auction}=[
    scale=3.5,
    text=blue,
    fill=black!7,
    rounded corners=5px,
    outer sep=3px,
    inner sep=3px,
]
\tikzstyle{communication}=[
    Latex-Latex,
    draw=black!70,
    ultra thick,
    fill=black!70,
]

% Column with people:
\node[person] (person1) at (1,1) {\faUser};
\node[person] (person2) at (1,2) {\faUser};
\node[person] (person3) at (1,3) {\faUser};

% Column with proxies:
\node[proxy] (proxy1) at (2,1) {\faMicrochip};
\node[proxy] (proxy2) at (2,2) {\faMicrochip};
\node[proxy] (proxy3) at (2,3) {\faMicrochip};

% Column with auction mechanism:
\node[auction] (auction) at (3.1,2) {\faChartBar[regular]};

% Communication between bidders and proxies
\draw[communication, dashed] (person1) edge (proxy1);
\draw[communication, dashed] (person2) edge (proxy2);
\draw[communication, dashed] (person3) edge (proxy3);

% Communication between proxies and auction mechanism
\draw[communication] (proxy1) edge[bend right] (auction);
\draw[communication] (proxy2) edge (auction);
\draw[communication] (proxy3) edge[bend left] (auction);

% Descriptions at the bottom:
\node[description, fill=orange!30] at (1,0.1) {People};
\node[description, fill=teal!30] at (2,0.1) {Proxies};
\node[description, fill=blue!30] at (3.1,0.1) {Auctioneer};

\end{tikzpicture}

